Same Scene, Different Story: Evaluating Robot Perception Across Scene Phases in the Wild

Robots increasingly pick perception models off the shelf, and their errors propagate to the actions that follow. Yet these models are ranked task by task on separate leaderboards, not on the same scene as a robot changes it. We present \coolname{} (Robot Perception X): 100 real-world scenes captured with commodity RGB-D sensors before, during, and after manipulation, plus an egocentric view, with ground truth shared across six perception tasks. Two diagnostics, phase robustness~$\Phi$ and worst-phase quality~$\mathcal{J}_{\min}$, place every model on a common scale. Across 49 models and 65 zero-shot evaluations, the right model depends on the task and scene condition: depth and tracking show significant phase effects ($p{<}0.001$), rankings shift with prompting mode and input modality, and no evaluation reaches both $\mathcal{J}_{\min}{\geq}0.75$ and $\Phi{\geq}0.86$. \coolname{} pinpoints the phases and scene difficulty tiers where each model struggles; the dataset and toolkit are public. The project page is at https://irvlutd.github.io/RPX

==> figures/appendix/fig_object_gallery.tex <==
% Generated: 10x7 layout for 70 SOS objects
\providecommand{\rpxGN}[1]{{\fontfamily{IBMPlexMono-TLF}\fontseries{sb}\fontsize{6.0}{8}\selectfont\color{rpxOutdoor}\rule{0pt}{6.2pt}#1}}%
\providecommand{\rpxGL}{\fontfamily{IBMPlexSans-TLF}\fontseries{c}\fontsize{7.0}{8}\selectfont\color{rpxHInk}}%
\begin{tikzpicture}[x=1cm,y=1cm]
\def\ow{1.68}\def\og{0.1}\def\ol{0.62}
\node[anchor=north west,inner sep=0pt] at (0.000,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj01.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-1.740) {\rpxGN{1}\hspace{3pt}{\rpxGL air duster can}};
\node[anchor=north west,inner sep=0pt] at (1.780,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj02.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-1.740) {\rpxGN{2}\hspace{3pt}{\rpxGL alarm clock}};
\node[anchor=north west,inner sep=0pt] at (3.560,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj03.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-1.740) {\rpxGN{3}\hspace{3pt}{\rpxGL apple}};
\node[anchor=north west,inner sep=0pt] at (5.340,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj04.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-1.740) {\rpxGN{4}\hspace{3pt}{\rpxGL baking tray}};
\node[anchor=north west,inner sep=0pt] at (7.120,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj05.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-1.740) {\rpxGN{5}\hspace{3pt}{\rpxGL banana}};
\node[anchor=north west,inner sep=0pt] at (8.900,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj06.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-1.740) {\rpxGN{6}\hspace{3pt}{\rpxGL baseball ball}};
\node[anchor=north west,inner sep=0pt] at (10.680,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj07.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-1.740) {\rpxGN{7}\hspace{3pt}{\rpxGL basting brush}};
\node[anchor=north west,inner sep=0pt] at (12.460,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj08.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-1.740) {\rpxGN{8}\hspace{3pt}{\rpxGL beanie}};
\node[anchor=north west,inner sep=0pt] at (14.240,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj09.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-1.740) {\rpxGN{9}\hspace{3pt}{\rpxGL bear}};
\node[anchor=north west,inner sep=0pt] at (16.020,-0.000) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj10.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-1.740) {\rpxGN{10}\hspace{3pt}{\rpxGL book}};
\node[anchor=north west,inner sep=0pt] at (0.000,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj11.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-4.210) {\rpxGN{11}\hspace{3pt}{\rpxGL boot}};
\node[anchor=north west,inner sep=0pt] at (1.780,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj12.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-4.210) {\rpxGN{12}\hspace{3pt}{\rpxGL bowl}};
\node[anchor=north west,inner sep=0pt] at (3.560,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj13.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-4.210) {\rpxGN{13}\hspace{3pt}{\rpxGL cable}};
\node[anchor=north west,inner sep=0pt] at (5.340,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj14.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-4.210) {\rpxGN{14}\hspace{3pt}{\rpxGL candy bar}};
\node[anchor=north west,inner sep=0pt] at (7.120,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj15.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-4.210) {\rpxGN{15}\hspace{3pt}{\rpxGL cleaning brush}};
\node[anchor=north west,inner sep=0pt] at (8.900,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj16.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-4.210) {\rpxGN{16}\hspace{3pt}{\rpxGL coffee bottle}};
\node[anchor=north west,inner sep=0pt] at (10.680,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj17.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-4.210) {\rpxGN{17}\hspace{3pt}{\rpxGL coffee can}};
\node[anchor=north west,inner sep=0pt] at (12.460,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj18.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-4.210) {\rpxGN{18}\hspace{3pt}{\rpxGL cracker box}};
\node[anchor=north west,inner sep=0pt] at (14.240,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj19.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-4.210) {\rpxGN{19}\hspace{3pt}{\rpxGL cup}};
\node[anchor=north west,inner sep=0pt] at (16.020,-2.470) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj20.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-4.210) {\rpxGN{20}\hspace{3pt}{\rpxGL doll}};
\node[anchor=north west,inner sep=0pt] at (0.000,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj21.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-6.680) {\rpxGN{21}\hspace{3pt}{\rpxGL fry pan}};
\node[anchor=north west,inner sep=0pt] at (1.780,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj22.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-6.680) {\rpxGN{22}\hspace{3pt}{\rpxGL food bag}};
\node[anchor=north west,inner sep=0pt] at (3.560,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj23.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-6.680) {\rpxGN{23}\hspace{3pt}{\rpxGL game controller}};
\node[anchor=north west,inner sep=0pt] at (5.340,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj24.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-6.680) {\rpxGN{24}\hspace{3pt}{\rpxGL glove}};
\node[anchor=north west,inner sep=0pt] at (7.120,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj25.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-6.680) {\rpxGN{25}\hspace{3pt}{\rpxGL glue bottle}};
\node[anchor=north west,inner sep=0pt] at (8.900,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj26.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-6.680) {\rpxGN{26}\hspace{3pt}{\rpxGL hair brush}};
\node[anchor=north west,inner sep=0pt] at (10.680,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj27.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-6.680) {\rpxGN{27}\hspace{3pt}{\rpxGL hammer}};
\node[anchor=north west,inner sep=0pt] at (12.460,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj28.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-6.680) {\rpxGN{28}\hspace{3pt}{\rpxGL handy pot}};
\node[anchor=north west,inner sep=0pt] at (14.240,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj29.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-6.680) {\rpxGN{29}\hspace{3pt}{\rpxGL hat}};
\node[anchor=north west,inner sep=0pt] at (16.020,-4.940) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj30.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-6.680) {\rpxGN{30}\hspace{3pt}{\rpxGL headphone}};
\node[anchor=north west,inner sep=0pt] at (0.000,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj31.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-9.150) {\rpxGN{31}\hspace{3pt}{\rpxGL helmet}};
\node[anchor=north west,inner sep=0pt] at (1.780,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj32.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-9.150) {\rpxGN{32}\hspace{3pt}{\rpxGL instant noodle packet}};
\node[anchor=north west,inner sep=0pt] at (3.560,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj33.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-9.150) {\rpxGN{33}\hspace{3pt}{\rpxGL jar}};
\node[anchor=north west,inner sep=0pt] at (5.340,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj34.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-9.150) {\rpxGN{34}\hspace{3pt}{\rpxGL jello box}};
\node[anchor=north west,inner sep=0pt] at (7.120,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj35.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-9.150) {\rpxGN{35}\hspace{3pt}{\rpxGL juice pouch}};
\node[anchor=north west,inner sep=0pt] at (8.900,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj36.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-9.150) {\rpxGN{36}\hspace{3pt}{\rpxGL kettle}};
\node[anchor=north west,inner sep=0pt] at (10.680,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj37.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-9.150) {\rpxGN{37}\hspace{3pt}{\rpxGL knife}};
\node[anchor=north west,inner sep=0pt] at (12.460,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj38.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-9.150) {\rpxGN{38}\hspace{3pt}{\rpxGL ladle}};
\node[anchor=north west,inner sep=0pt] at (14.240,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj39.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-9.150) {\rpxGN{39}\hspace{3pt}{\rpxGL lion}};
\node[anchor=north west,inner sep=0pt] at (16.020,-7.410) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj40.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-9.150) {\rpxGN{40}\hspace{3pt}{\rpxGL marker}};
\node[anchor=north west,inner sep=0pt] at (0.000,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj41.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-11.620) {\rpxGN{41}\hspace{3pt}{\rpxGL meat can}};
\node[anchor=north west,inner sep=0pt] at (1.780,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj42.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-11.620) {\rpxGN{42}\hspace{3pt}{\rpxGL milk box}};
\node[anchor=north west,inner sep=0pt] at (3.560,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj43.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-11.620) {\rpxGN{43}\hspace{3pt}{\rpxGL milk jug}};
\node[anchor=north west,inner sep=0pt] at (5.340,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj44.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-11.620) {\rpxGN{44}\hspace{3pt}{\rpxGL mouse}};
\node[anchor=north west,inner sep=0pt] at (7.120,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj45.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-11.620) {\rpxGN{45}\hspace{3pt}{\rpxGL mug}};
\node[anchor=north west,inner sep=0pt] at (8.900,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj46.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-11.620) {\rpxGN{46}\hspace{3pt}{\rpxGL mustard bottle}};
\node[anchor=north west,inner sep=0pt] at (10.680,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj47.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-11.620) {\rpxGN{47}\hspace{3pt}{\rpxGL pear}};
\node[anchor=north west,inner sep=0pt] at (12.460,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj48.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-11.620) {\rpxGN{48}\hspace{3pt}{\rpxGL peeler}};
\node[anchor=north west,inner sep=0pt] at (14.240,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj49.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-11.620) {\rpxGN{49}\hspace{3pt}{\rpxGL power drill}};
\node[anchor=north west,inner sep=0pt] at (16.020,-9.880) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj50.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-11.620) {\rpxGN{50}\hspace{3pt}{\rpxGL pringles can}};
\node[anchor=north west,inner sep=0pt] at (0.000,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj51.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-14.090) {\rpxGN{51}\hspace{3pt}{\rpxGL pump bottle}};
\node[anchor=north west,inner sep=0pt] at (1.780,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj52.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-14.090) {\rpxGN{52}\hspace{3pt}{\rpxGL remote controller}};
\node[anchor=north west,inner sep=0pt] at (3.560,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj53.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-14.090) {\rpxGN{53}\hspace{3pt}{\rpxGL root beer bottle}};
\node[anchor=north west,inner sep=0pt] at (5.340,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj54.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-14.090) {\rpxGN{54}\hspace{3pt}{\rpxGL scissors}};
\node[anchor=north west,inner sep=0pt] at (7.120,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj55.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-14.090) {\rpxGN{55}\hspace{3pt}{\rpxGL shampoo bottle}};
\node[anchor=north west,inner sep=0pt] at (8.900,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj56.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-14.090) {\rpxGN{56}\hspace{3pt}{\rpxGL shoe}};
\node[anchor=north west,inner sep=0pt] at (10.680,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj57.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-14.090) {\rpxGN{57}\hspace{3pt}{\rpxGL soda can}};
\node[anchor=north west,inner sep=0pt] at (12.460,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj58.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-14.090) {\rpxGN{58}\hspace{3pt}{\rpxGL soft scrub cleanser bottle}};
\node[anchor=north west,inner sep=0pt] at (14.240,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj59.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-14.090) {\rpxGN{59}\hspace{3pt}{\rpxGL soup can}};
\node[anchor=north west,inner sep=0pt] at (16.020,-12.350) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj60.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-14.090) {\rpxGN{60}\hspace{3pt}{\rpxGL spatula}};
\node[anchor=north west,inner sep=0pt] at (0.000,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj61.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (0.000,-16.560) {\rpxGN{61}\hspace{3pt}{\rpxGL sponge}};
\node[anchor=north west,inner sep=0pt] at (1.780,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj62.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (1.780,-16.560) {\rpxGN{62}\hspace{3pt}{\rpxGL spray bottle}};
\node[anchor=north west,inner sep=0pt] at (3.560,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj63.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (3.560,-16.560) {\rpxGN{63}\hspace{3pt}{\rpxGL t-handle}};
\node[anchor=north west,inner sep=0pt] at (5.340,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj64.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (5.340,-16.560) {\rpxGN{64}\hspace{3pt}{\rpxGL tape measure}};
\node[anchor=north west,inner sep=0pt] at (7.120,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj65.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (7.120,-16.560) {\rpxGN{65}\hspace{3pt}{\rpxGL teapot}};
\node[anchor=north west,inner sep=0pt] at (8.900,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj66.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (8.900,-16.560) {\rpxGN{66}\hspace{3pt}{\rpxGL tong}};
\node[anchor=north west,inner sep=0pt] at (10.680,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj67.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (10.680,-16.560) {\rpxGN{67}\hspace{3pt}{\rpxGL toothpaste}};
\node[anchor=north west,inner sep=0pt] at (12.460,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj68.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (12.460,-16.560) {\rpxGN{68}\hspace{3pt}{\rpxGL towel}};
\node[anchor=north west,inner sep=0pt] at (14.240,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj69.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (14.240,-16.560) {\rpxGN{69}\hspace{3pt}{\rpxGL umbrella}};
\node[anchor=north west,inner sep=0pt] at (16.020,-14.820) {\rpxRoundedImage[width=\ow cm,height=\ow cm]{assets/images/appendix/objects_warm/obj70.jpg}};
\node[anchor=north west,inner sep=0pt,text width=\ow cm,align=center,font=\fontsize{7}{8}\selectfont] at (16.020,-16.560) {\rpxGN{70}\hspace{3pt}{\rpxGL water bottle}};
\end{tikzpicture}

